Continuum percolation for Cox point processes

We investigate continuum percolation for Cox point processes, that is, Poisson point processes driven by random intensity measures. First, we derive sufficient conditions for the existence of non-trivial sub- and super-critical percolation regimes based on the notion of stabilization. Second, we give asymptotic expressions for the percolation probability in large-radius, high-density and coupled regimes. In some regimes, we find universality, whereas in others, a sensitive dependence on the underlying random intensity measure survives.

==> rlaAbsFig.tex <==
\begin{tikzpicture}[scale = 1.5]
    \clip (-2,-2) rectangle (2,2);
    \fill[black!20!white]  (0.676,-0.461) circle (.5cm);
    \fill[black!20!white]  (-1.330,-0.804) circle (.5cm);
    \fill[black!20!white]  (-1.785,1.437) circle (.5cm);
    \fill[black!20!white]  (-0.450,-0.634) circle (.5cm);
    \fill[black!20!white]  (-0.082,0.351) circle (.5cm);
    \fill[black!20!white]  (-0.247,0.556) circle (.5cm);
    \fill[black!20!white]  (1.756,-1.276) circle (.5cm);
    \fill[black!20!white]  (1.524,0.216) circle (.5cm);
    \fill[black!20!white]  (1.353,0.630) circle (.5cm);
    \fill[black!20!white]  (-1.771,0.060) circle (.5cm);
    \fill[black!20!white]  (0.223,-1.103) circle (.5cm);
    \fill[black!20!white]  (1.484,0.368) circle (.5cm);
    \fill[black!20!white]  (1.322,0.044) circle (.5cm);
    \fill[black!20!white]  (-1.619,0.772) circle (.5cm);
    \fill[black!20!white]  (-0.591,0.920) circle (.5cm);
    \fill[black!20!white]  (1.075,-1.489) circle (.5cm);
    \fill[black!20!white]  (-1.198,1.656) circle (.5cm);
    \fill[black!20!white]  (-0.018,0.463) circle (.5cm);
    \fill[black!20!white]  (0.127,-1.581) circle (.5cm);
    \fill[black!20!white]  (1.166,-0.929) circle (.5cm);
    \fill[black!20!white]  (0.786,-0.071) circle (.5cm);
    \fill[black!20!white]  (-1.929,0.168) circle (.5cm);
    \fill[black!20!white]  (0.000,-1.989) circle (.5cm);
    \fill[black!20!white]  (-0.210,-0.657) circle (.5cm);
    \fill[black!20!white]  (1.851,0.056) circle (.5cm);
    \fill[black!20!white]  (0.965,-1.927) circle (.5cm);
    \fill[black!20!white]  (1.981,-1.625) circle (.5cm);
    \fill[black!20!white]  (0.664,-1.402) circle (.5cm);
    \fill[black!20!white]  (0.449,0.129) circle (.5cm);
    \fill[black!20!white]  (-0.003,-0.628) circle (.5cm);
    \fill  (-0.181,-0.827) circle (2pt);
    \fill  (1.584,-1.623) circle (2pt);
    \fill  (0.402,-1.785) circle (2pt);
    \fill  (1.496,1.062) circle (2pt);
    \fill  (-1.542,-1.187) circle (2pt);
    \fill  (-1.577,0.281) circle (2pt);
    \fill  (-0.966,1.309) circle (2pt);
    \fill  (1.655,-1.522) circle (2pt);
    \fill  (0.962,-0.459) circle (2pt);
    \fill  (1.633,0.835) circle (2pt);
    \fill  (-0.012,-0.723) circle (2pt);
    \fill  (-1.535,-0.502) circle (2pt);
    \fill  (-1.223,-1.105) circle (2pt);
    \fill  (-1.354,1.425) circle (2pt);
    \fill  (-1.523,1.204) circle (2pt);
    \fill  (0.339,-0.410) circle (2pt);
    \fill  (1.258,0.536) circle (2pt);
    \fill  (0.068,-0.412) circle (2pt);
    \fill  (-0.021,-1.243) circle (2pt);
    \fill  (-0.294,-1.069) circle (2pt);
    \fill  (-1.359,1.393) circle (2pt);
    \fill  (1.717,-1.934) circle (2pt);
    \fill  (-0.225,-0.303) circle (2pt);
    \fill  (0.147,-1.660) circle (2pt);
    \fill  (-1.517,-0.640) circle (2pt);
    \fill  (1.166,0.326) circle (2pt);
    \fill  (-1.185,-0.984) circle (2pt);
    \fill  (0.538,-0.429) circle (2pt);
    \fill  (1.394,-1.409) circle (2pt);
    \fill  (0.922,0.249) circle (2pt);
    \fill  (1.337,-0.003) circle (2pt);
    \fill  (-0.034,-0.867) circle (2pt);
    \fill  (-0.539,0.975) circle (2pt);
    \fill  (1.318,-1.302) circle (2pt);
    \fill  (0.058,0.024) circle (2pt);
    \fill  (0.210,0.028) circle (2pt);
    \fill  (-1.494,1.000) circle (2pt);
    \fill  (-0.451,-0.208) circle (2pt);
    \fill  (-1.026,1.773) circle (2pt);
    \fill  (-0.570,-0.400) circle (2pt);
    \fill  (-1.514,1.961) circle (2pt);
    \fill  (-1.887,1.270) circle (2pt);
    \fill  (0.708,-0.613) circle (2pt);
    \fill  (1.733,-0.188) circle (2pt);
    \fill  (0.872,0.076) circle (2pt);
    \fill  (0.208,0.385) circle (2pt);
    \fill  (0.510,-0.727) circle (2pt);
    \fill  (-1.244,1.164) circle (2pt);
    \fill  (-1.736,1.257) circle (2pt);
    \fill  (1.762,-0.903) circle (2pt);
    \fill  (0.145,-0.079) circle (2pt);
    \fill  (0.412,-1.704) circle (2pt);
    \fill  (-0.059,-0.879) circle (2pt);
    \fill  (-0.109,-0.946) circle (2pt);
    \fill  (1.457,0.215) circle (2pt);
    \fill  (0.411,-0.689) circle (2pt);
    \fill  (-1.865,0.906) circle (2pt);
    \fill  (-0.101,0.207) circle (2pt);
    \fill  (1.285,-0.265) circle (2pt);
    \fill  (1.859,-1.986) circle (2pt);
    \fill  (1.051,-1.425) circle (2pt);
    \fill  (-1.207,0.721) circle (2pt);
    \fill  (-1.678,-1.067) circle (2pt);
    \fill  (0.131,-0.398) circle (2pt);
    \fill  (-1.318,-1.163) circle (2pt);
    \fill  (-1.861,0.027) circle (2pt);
    \fill  (1.429,0.632) circle (2pt);
    \fill  (1.402,0.443) circle (2pt);
    \fill  (0.057,-1.637) circle (2pt);
    \fill  (-1.371,0.355) circle (2pt);
    \fill  (-1.743,-0.735) circle (2pt);
    \fill  (0.926,0.395) circle (2pt);
    \fill  (-0.624,-0.673) circle (2pt);
    \fill  (-1.139,1.737) circle (2pt);
    \fill  (-0.174,0.070) circle (2pt);
    \fill  (0.328,-1.145) circle (2pt);
    \fill  (0.946,-0.110) circle (2pt);
    \fill  (1.977,-1.387) circle (2pt);
    \fill  (1.111,-0.423) circle (2pt);
    \fill  (1.148,0.731) circle (2pt);
    \fill  (1.490,0.918) circle (2pt);
    \fill  (1.029,-0.651) circle (2pt);
    \fill  (-0.952,-0.560) circle (2pt);
    \fill  (-0.451,0.789) circle (2pt);
    \fill  (0.579,-0.174) circle (2pt);
    \fill  (0.157,-1.699) circle (2pt);
    \fill  (1.330,0.274) circle (2pt);
    \fill  (1.176,-0.720) circle (2pt);
    \fill  (1.432,0.135) circle (2pt);
    \fill  (1.110,-0.746) circle (2pt);
    \fill  (1.014,-1.996) circle (2pt);
    \fill  (0.036,0.242) circle (2pt);
    \fill  (0.831,0.068) circle (2pt);
    \fill  (-1.782,0.812) circle (2pt);
    \fill  (0.253,-1.639) circle (2pt);
    \fill  (0.972,-0.516) circle (2pt);
    \fill  (-1.721,1.081) circle (2pt);
    \fill  (0.348,-1.356) circle (2pt);
    \fill  (-0.033,-1.333) circle (2pt);
    \fill  (-1.427,-0.514) circle (2pt);
    \fill  (-0.304,1.292) circle (2pt);
    \fill  (0.024,-1.748) circle (2pt);
    \fill  (0.192,-0.441) circle (2pt);
    \fill  (1.953,0.076) circle (2pt);
    \fill  (-0.105,-0.446) circle (2pt);
    \fill  (-0.395,-0.162) circle (2pt);
    \fill  (1.601,0.439) circle (2pt);
    \fill  (-0.312,0.281) circle (2pt);
    \fill  (-1.553,0.292) circle (2pt);
    \fill  (-1.155,0.698) circle (2pt);
    \fill  (1.862,0.352) circle (2pt);
    \fill  (0.269,-0.807) circle (2pt);
    \fill  (-0.727,1.176) circle (2pt);
    \fill  (-0.070,-1.655) circle (2pt);
    \fill  (-0.080,-1.908) circle (2pt);
    \fill  (0.807,-1.383) circle (2pt);
    \fill  (-0.245,-1.811) circle (2pt);
    \fill  (-0.471,0.475) circle (2pt);
    \fill  (0.192,-1.647) circle (2pt);
    \fill  (-1.205,0.785) circle (2pt);
    \fill  (-1.895,1.158) circle (2pt);
    \fill  (1.450,1.089) circle (2pt);
    \fill  (0.419,-0.222) circle (2pt);
    \fill  (0.833,0.047) circle (2pt);
    \fill  (0.194,-1.018) circle (2pt);
    \fill  (-0.609,0.999) circle (2pt);
    \fill  (0.958,0.097) circle (2pt);
    \fill  (0.733,-1.803) circle (2pt);
    \fill  (1.471,0.186) circle (2pt);
    \fill  (1.086,-0.640) circle (2pt);
    \fill  (1.099,-1.455) circle (2pt);
    \fill  (1.795,-0.433) circle (2pt);
    \fill  (0.971,0.792) circle (2pt);
    \fill  (-1.040,1.086) circle (2pt);
    \fill  (1.711,-1.139) circle (2pt);
    \fill  (-1.386,0.874) circle (2pt);
    \fill  (1.934,-0.362) circle (2pt);
    \fill  (-1.753,0.214) circle (2pt);
    \fill  (1.639,0.918) circle (2pt);
    \fill  (-1.998,0.685) circle (2pt);
    \fill  (-1.734,1.266) circle (2pt);
    \fill  (0.366,-1.132) circle (2pt);
    \fill  (0.349,-0.692) circle (2pt);
    \fill  (-0.632,0.728) circle (2pt);
    \fill  (-0.818,0.801) circle (2pt);
    \fill  (0.932,-1.418) circle (2pt);
    \fill  (-0.605,-0.925) circle (2pt);
    \fill  (0.618,-0.608) circle (2pt);
    \fill  (0.923,0.860) circle (2pt);
    \fill  (-1.279,-1.284) circle (2pt);
    \fill  (1.949,0.299) circle (2pt);
    \fill  (-1.234,0.985) circle (2pt);
    \fill  (-0.431,0.809) circle (2pt);
    \fill  (0.611,0.132) circle (2pt);
    \fill  (-0.141,-1.025) circle (2pt);
    \fill  (-1.901,1.496) circle (2pt);
    \fill  (-0.696,-0.422) circle (2pt);
    \fill  (-1.128,1.560) circle (2pt);
    \fill  (1.996,-1.207) circle (2pt);
    \fill  (1.404,-1.660) circle (2pt);
    \fill  (-1.661,1.736) circle (2pt);
    \fill  (0.350,-1.035) circle (2pt);
    \fill  (0.259,-1.886) circle (2pt);
    \fill  (-0.681,-0.601) circle (2pt);
    \fill  (1.100,-0.505) circle (2pt);
    \fill  (-0.441,1.244) circle (2pt);
    \fill  (-0.964,-0.973) circle (2pt);
    \fill  (-0.808,0.860) circle (2pt);
    \fill  (-0.161,-0.444) circle (2pt);
    \fill  (1.318,0.568) circle (2pt);
    \fill  (0.185,0.667) circle (2pt);
    \fill  (0.275,-1.985) circle (2pt);
    \fill  (-1.592,-0.013) circle (2pt);
    \fill  (-1.668,1.361) circle (2pt);
    \fill  (-0.654,0.743) circle (2pt);
    \fill  (-0.342,-1.534) circle (2pt);
    \fill  (1.584,0.763) circle (2pt);
    \fill  (-1.917,-0.396) circle (2pt);
    \fill  (1.086,-1.798) circle (2pt);
    \fill  (1.329,-0.636) circle (2pt);
    \fill  (1.766,-1.528) circle (2pt);
    \fill  (-0.131,-0.553) circle (2pt);
    \fill  (1.300,-0.437) circle (2pt);
    \fill  (0.011,-1.172) circle (2pt);
    \fill  (-0.246,-1.590) circle (2pt);
    \fill  (-0.706,-0.221) circle (2pt);
    \fill  (0.587,-0.133) circle (2pt);
    \fill  (1.824,0.203) circle (2pt);
    \fill  (0.505,0.521) circle (2pt);
    \fill  (-1.630,1.816) circle (2pt);
    \fill  (-1.544,1.302) circle (2pt);
    \fill  (1.169,0.954) circle (2pt);
    \fill  (1.444,-0.885) circle (2pt);
    \fill  (-1.521,1.017) circle (2pt);

       \end{tikzpicture}


==> rlaSingFig.tex <==
\begin{tikzpicture}[scale = 1.5]
    \clip (-2,-2) rectangle (2,2);
    \fill (0.000,1.100) circle (1.50pt);
    \draw (3.601,-3.469)--(4.353,2.461);
    \draw (4.021,-2.972)--(3.551,-3.520);
    \draw (3.937,3.082)--(1.963,4.598);
    \draw (-3.966,-3.044)--(-3.048,-3.964);
    \draw (0.782,4.938)--(1.314,-4.824);
    \draw (3.959,-3.053)--(-4.879,1.093);
    \draw (-4.118,-2.835)--(1.742,4.687);
    \draw (-4.793,1.424)--(-3.688,3.377);
    \draw (-4.882,1.078)--(4.024,-2.967);
    \draw (-4.135,2.811)--(-0.326,-4.989);
    \draw (-2.544,4.305)--(-4.416,-2.346);
    \draw (-4.797,1.410)--(3.122,3.906);
    \draw (4.325,2.508)--(3.073,3.944);
    \draw (-4.979,-0.454)--(4.905,-0.972);
    \draw (-2.332,4.423)--(1.736,4.689);
    \draw (2.428,4.371)--(-3.524,-3.547);
    \draw (-3.935,3.084)--(-3.724,-3.336);
    \draw (1.690,4.706)--(3.815,-3.233);
    \draw (4.979,-0.460)--(2.041,4.565);
    \draw (4.675,1.772)--(-3.943,-3.075);
    \draw (-4.765,-1.514)--(-2.291,4.444);
    \draw (2.500,4.770)--(2.926,-4.055);
    \draw (-0.634,-4.960)--(3.001,-3.999);
    \draw (4.681,-1.759)--(-3.955,-3.059);
    \draw (0.003,-5.000)--(1.685,-4.707);
    \fill (0.965,1.575) circle (2pt);
    \fill (0.968,1.530) circle (2pt);
    \fill (1.148,-1.783) circle (2pt);
    \fill (0.968,1.517) circle (2pt);
    \fill (1.074,-0.419) circle (2pt);
    \fill (1.100,-0.903) circle (2pt);
    \fill (0.943,1.983) circle (2pt);
    \fill (1.115,-1.165) circle (2pt);
    \fill (1.124,-1.344) circle (2pt);
    \fill (1.025,0.472) circle (2pt);
    \fill (0.986,1.201) circle (2pt);
    \fill (0.964,1.599) circle (2pt);
    \fill (0.950,1.853) circle (2pt);
    \fill (1.017,0.622) circle (2pt);
    \fill (0.111,-1.248) circle (2pt);
    \fill (-1.550,-0.469) circle (2pt);
    \fill (1.516,-1.907) circle (2pt);
    \fill (1.680,-1.984) circle (2pt);
    \fill (0.320,-1.346) circle (2pt);
    \fill (-1.479,-0.502) circle (2pt);
    \fill (-0.560,-0.933) circle (2pt);
    \fill (1.297,-1.804) circle (2pt);
    \fill (0.958,-1.645) circle (2pt);
    \fill (0.299,-1.336) circle (2pt);
    \fill (0.944,-1.639) circle (2pt);
    \fill (-0.026,-1.183) circle (2pt);
    \fill (0.048,-1.218) circle (2pt);
    \fill (-1.657,-0.418) circle (2pt);
    \fill (1.239,-1.777) circle (2pt);
    \fill (0.291,-1.332) circle (2pt);
    \fill (-1.561,-0.464) circle (2pt);
    \fill (-0.763,-0.838) circle (2pt);
    \fill (-1.288,-0.591) circle (2pt);
    \fill (-1.774,0.174) circle (2pt);
    \fill (-1.517,0.504) circle (2pt);
    \fill (-0.699,1.553) circle (2pt);
    \fill (-1.416,0.634) circle (2pt);
    \fill (-1.316,0.761) circle (2pt);
    \fill (-1.535,0.480) circle (2pt);
    \fill (-1.136,0.993) circle (2pt);
    \fill (-0.499,1.810) circle (2pt);
    \fill (-0.418,1.914) circle (2pt);
    \fill (-0.799,1.425) circle (2pt);
    \fill (-1.789,0.155) circle (2pt);
    \fill (-1.133,0.997) circle (2pt);
    \fill (-1.525,0.493) circle (2pt);
    \fill (-1.649,0.334) circle (2pt);
    \fill (-1.452,0.586) circle (2pt);
    \fill (-1.767,0.182) circle (2pt);
    \fill (-0.642,1.626) circle (2pt);
    \fill (-0.453,1.869) circle (2pt);
    \fill (-1.650,-0.390) circle (2pt);
    \fill (-0.064,-1.110) circle (2pt);
    \fill (0.924,-1.559) circle (2pt);
    \fill (-1.253,-0.570) circle (2pt);
    \fill (-1.918,-0.268) circle (2pt);
    \fill (-1.726,-0.355) circle (2pt);
    \fill (1.023,-1.604) circle (2pt);
    \fill (0.871,-1.535) circle (2pt);
    \fill (0.715,-1.464) circle (2pt);
    \fill (0.167,-1.215) circle (2pt);
    \fill (-0.637,-0.850) circle (2pt);
    \fill (0.062,-1.168) circle (2pt);
    \fill (-0.718,-0.813) circle (2pt);
    \fill (0.886,-1.542) circle (2pt);
    \fill (-0.156,-1.068) circle (2pt);
    \fill (0.276,-1.265) circle (2pt);
    \fill (-1.987,-1.588) circle (2pt);
    \fill (-1.942,-0.614) circle (2pt);
    \fill (-0.191,-0.705) circle (2pt);
    \fill (-1.136,-0.656) circle (2pt);
    \fill (0.317,-0.732) circle (2pt);
    \fill (-1.023,-0.662) circle (2pt);
    \fill (1.532,-0.796) circle (2pt);
    \fill (-0.821,-0.672) circle (2pt);
    \fill (0.755,-0.755) circle (2pt);
    \fill (-0.987,-0.664) circle (2pt);
    \fill (1.098,-0.773) circle (2pt);
    \fill (0.595,-0.746) circle (2pt);
    \fill (0.594,-0.746) circle (2pt);
    \fill (-0.309,-0.699) circle (2pt);
    \fill (-0.944,-0.666) circle (2pt);
    \fill (1.033,-0.769) circle (2pt);
    \fill (0.359,-0.734) circle (2pt);
    \fill (-0.642,-0.682) circle (2pt);
    \fill (-0.813,-0.673) circle (2pt);
    \fill (-1.135,-0.369) circle (2pt);
    \fill (0.398,1.671) circle (2pt);
    \fill (-0.014,1.122) circle (2pt);
    \fill (-1.853,-1.323) circle (2pt);
    \fill (-1.715,-1.140) circle (2pt);
    \fill (-1.901,-1.388) circle (2pt);
    \fill (-0.275,0.775) circle (2pt);
    \fill (-0.247,0.812) circle (2pt);
    \fill (-0.788,0.093) circle (2pt);
    \fill (-0.584,0.365) circle (2pt);
    \fill (-1.806,-1.262) circle (2pt);
    \fill (-1.269,-0.547) circle (2pt);
    \fill (-0.601,0.341) circle (2pt);
    \fill (0.146,1.335) circle (2pt);
    \fill (-0.188,0.892) circle (2pt);
    \fill (-1.349,-0.653) circle (2pt);
    \fill (-0.347,0.680) circle (2pt);
    \fill (0.592,-0.524) circle (2pt);
    \fill (-0.241,-0.993) circle (2pt);
    \fill (-0.592,-1.190) circle (2pt);
    \fill (-0.275,-1.012) circle (2pt);
    \fill (-0.220,-0.981) circle (2pt);
    \fill (1.142,-0.215) circle (2pt);
    \fill (-0.154,-0.944) circle (2pt);
    \fill (-0.085,-0.905) circle (2pt);
    \fill (0.977,-0.308) circle (2pt);
    \fill (1.414,-0.062) circle (2pt);
    \fill (0.568,-0.538) circle (2pt);
    \fill (-0.793,-1.303) circle (2pt);
    \fill (1.833,0.174) circle (2pt);
    \fill (0.011,-0.851) circle (2pt);
    \fill (-1.997,-1.981) circle (2pt);
    \fill (-1.029,-1.436) circle (2pt);
    \fill (-0.045,-0.883) circle (2pt);
    \fill (-0.733,-1.270) circle (2pt);
    \fill (-0.827,-1.322) circle (2pt);
    \fill (0.699,-0.464) circle (2pt);
    \fill (1.321,-0.115) circle (2pt);
    \fill (-0.253,-0.999) circle (2pt);
    \fill (-0.088,-0.907) circle (2pt);
    \fill (-1.060,-1.453) circle (2pt);
    \fill (-1.406,-1.648) circle (2pt);
    \fill (-1.729,-1.830) circle (2pt);
    \fill (1.967,1.882) circle (2pt);
    \fill (1.974,1.839) circle (2pt);

   \end{tikzpicture}

